J-PARSE: Jacobian-based Projection Algorithm for Resolving Singularities Effectively in Inverse Kinematic Control of Serial Manipulators

J-PARSE is an algorithm for smooth first-order inverse kinematic control of a serial manipulator near kinematic singularities. The commanded end-effector velocity is interpreted component-wise, according to the available mobility in each dimension of the task space. First, a substitute ''Safety'' Jacobian matrix is created, keeping the aspect ratio of the manipulability ellipsoid above a threshold value. The desired velocity is then projected onto non-singular and singular directions, and the latter projection scaled down by a factor informed by the altered mobility. A right-inverse of the non-singular Safety Jacobian is applied to the modified command. In the absence of joint limits and collisions, this ensures safe transition into and out of low-mobility configurations, guaranteeing locally stable reaching behavior towards target poses within, on the boundary of, and outside the workspace. The behavior is further guaranteed to be locally asymptotically stable if the starting and target configurations are not exactly singular, even if they are nearly singular. Velocity control with J-PARSE is benchmarked against approaches from the literature, illustrating its use of a single tuning parameter to simultaneously achieve high reaching accuracy and stable behavior. Applications in teleoperation, servoing, and learning are demonstrated. Videos and code are available at https://jparse-manip.github.io/.

==> 2r_in_out.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2r_in_out.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{935.7756958bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42208426)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2r_in_out.pdf}}%
    \put(0.04364943,0.29959894){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$ (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2r_in_out.pdf}}%
    \put(0.08432424,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2r_in_out.pdf}}%
    \put(0.12581575,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2r_in_out.pdf}}%
    \put(0.16730727,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2r_in_out.pdf}}%
    \put(0.20879878,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2r_in_out.pdf}}%
    \put(0.25029027,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80.0\end{tabular}}}}%
    \put(0.16729688,0.21642337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2r_in_out.pdf}}%
    \put(0.06854655,0.25138174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2r_in_out.pdf}}%
    \put(0.06854655,0.27550405){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2r_in_out.pdf}}%
    \put(0.06854655,0.29962637){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2r_in_out.pdf}}%
    \put(0.06854655,0.32374868){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2r_in_out.pdf}}%
    \put(0.06854655,0.347871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{2r_in_out.pdf}}%
    \put(0.06854655,0.37199331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{2r_in_out.pdf}}%
    \put(0.06854655,0.39611562){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0.2780083,0.29137714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_2$ (rad)\end{tabular}}}}}%
    \put(0.27800847,0.06630711){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_2$ (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{2r_in_out.pdf}}%
    \put(0.321626,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{2r_in_out.pdf}}%
    \put(0.36311751,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{2r_in_out.pdf}}%
    \put(0.40460903,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{2r_in_out.pdf}}%
    \put(0.44610054,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{2r_in_out.pdf}}%
    \put(0.48759202,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80.0\end{tabular}}}}%
    \put(0.40459866,0.21642337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{2r_in_out.pdf}}%
    \put(0.30584831,0.24420464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{2r_in_out.pdf}}%
    \put(0.30584831,0.27931277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{2r_in_out.pdf}}%
    \put(0.30584831,0.3144209){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{2r_in_out.pdf}}%
    \put(0.30584831,0.34952902){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{2r_in_out.pdf}}%
    \put(0.30584831,0.38463715){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{2r_in_out.pdf}}%
    \put(0.55890705,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{2r_in_out.pdf}}%
    \put(0.60040375,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{2r_in_out.pdf}}%
    \put(0.64190045,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{2r_in_out.pdf}}%
    \put(0.68339708,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{2r_in_out.pdf}}%
    \put(0.72489378,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80.0\end{tabular}}}}%
    \put(0.64190045,0.21642337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{2r_in_out.pdf}}%
    \put(0.54315007,0.24420464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{2r_in_out.pdf}}%
    \put(0.54315007,0.27580195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{2r_in_out.pdf}}%
    \put(0.54315007,0.30739927){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{2r_in_out.pdf}}%
    \put(0.54315007,0.33899658){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{2r_in_out.pdf}}%
    \put(0.54315007,0.3705939){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{2r_in_out.pdf}}%
    \put(0.54315007,0.40219122){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10.0\end{tabular}}}}%
    \put(0.51548526,0.28287667){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_i(\sigma_{\mathrm{min}})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{2r_in_out.pdf}}%
    \put(0.51548525,0.08578689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y_i(\sigma_{\mathrm{min}})$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{2r_in_out.pdf}}%
    \put(0.79622955,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{2r_in_out.pdf}}%
    \put(0.83772103,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{2r_in_out.pdf}}%
    \put(0.87921258,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{2r_in_out.pdf}}%
    \put(0.92070406,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{2r_in_out.pdf}}%
    \put(0.96219554,0.23266424){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80.0\end{tabular}}}}%
    \put(0.87920221,0.21642337){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{2r_in_out.pdf}}%
    \put(0.78045183,0.24420464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{2r_in_out.pdf}}%
    \put(0.78045183,0.27053574){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{2r_in_out.pdf}}%
    \put(0.78045183,0.29686683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{2r_in_out.pdf}}%
    \put(0.78045183,0.32319793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{2r_in_out.pdf}}%
    \put(0.78045183,0.34952902){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{2r_in_out.pdf}}%
    \put(0.78045183,0.37586012){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{2r_in_out.pdf}}%
    \put(0.78045183,0.40219122){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.75651582,0.32725789){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{2r_in_out.pdf}}%
    \put(0.87968198,0.38894602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE ($\gamma = 0.10$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{2r_in_out.pdf}}%
    \put(0.87968198,0.37323713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE ($\gamma = 0.06$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{2r_in_out.pdf}}%
    \put(0.87968198,0.35752991){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADLS ($\lambda = 0.26$, \end{tabular}}}}%
    \put(0.87968198,0.34556356){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_0  = 1.00$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{2r_in_out.pdf}}%
    \put(0.87968198,0.32987804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADLS ($\lambda = 0.22$,\end{tabular}}}}%
    \put(0.87968198,0.3179117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_0  = 0.45$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{2r_in_out.pdf}}%
    \put(0.08432424,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{2r_in_out.pdf}}%
    \put(0.12581575,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{2r_in_out.pdf}}%
    \put(0.16730727,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{2r_in_out.pdf}}%
    \put(0.20879878,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{2r_in_out.pdf}}%
    \put(0.25029027,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80.0\end{tabular}}}}%
    \put(0.16729688,0.01894016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{2r_in_out.pdf}}%
    \put(0.06854655,0.04875584){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{2r_in_out.pdf}}%
    \put(0.06854655,0.09186044){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{2r_in_out.pdf}}%
    \put(0.06854655,0.13496502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{2r_in_out.pdf}}%
    \put(0.06854655,0.17806962){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0.039794,0.09655883){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$ (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{2r_in_out.pdf}}%
    \put(0.321626,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{2r_in_out.pdf}}%
    \put(0.36311751,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{2r_in_out.pdf}}%
    \put(0.40460903,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{2r_in_out.pdf}}%
    \put(0.44610054,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{2r_in_out.pdf}}%
    \put(0.48759202,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80.0\end{tabular}}}}%
    \put(0.40459866,0.01894016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{2r_in_out.pdf}}%
    \put(0.30584831,0.04672143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{2r_in_out.pdf}}%
    \put(0.30584831,0.08621807){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{2r_in_out.pdf}}%
    \put(0.30584831,0.1257147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{2r_in_out.pdf}}%
    \put(0.30584831,0.16521134){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{2r_in_out.pdf}}%
    \put(0.30584831,0.20470799){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{2r_in_out.pdf}}%
    \put(0.55890705,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{2r_in_out.pdf}}%
    \put(0.60040375,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{2r_in_out.pdf}}%
    \put(0.64190045,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{2r_in_out.pdf}}%
    \put(0.68339708,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{2r_in_out.pdf}}%
    \put(0.72489378,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80.0\end{tabular}}}}%
    \put(0.64190045,0.01894016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{2r_in_out.pdf}}%
    \put(0.54315007,0.04672143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{2r_in_out.pdf}}%
    \put(0.54315007,0.08621807){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{2r_in_out.pdf}}%
    \put(0.54315007,0.1257147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{2r_in_out.pdf}}%
    \put(0.54315007,0.16521134){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{2r_in_out.pdf}}%
    \put(0.54315007,0.20470799){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{2r_in_out.pdf}}%
    \put(0.79622955,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{2r_in_out.pdf}}%
    \put(0.83772103,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{2r_in_out.pdf}}%
    \put(0.87921258,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{2r_in_out.pdf}}%
    \put(0.92070406,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{2r_in_out.pdf}}%
    \put(0.96219554,0.03518103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80.0\end{tabular}}}}%
    \put(0.87920221,0.01894016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{2r_in_out.pdf}}%
    \put(0.78045183,0.04672143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{2r_in_out.pdf}}%
    \put(0.78045183,0.08621807){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{2r_in_out.pdf}}%
    \put(0.78045183,0.1257147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{2r_in_out.pdf}}%
    \put(0.78045183,0.16521134){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{2r_in_out.pdf}}%
    \put(0.78045183,0.20470799){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.75651582,0.12977466){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{2r_in_out.pdf}}%
    \put(0.01255023,0.39750643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.01255023,0.19438084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 2r_q2dot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2r_q2dot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1083.59997559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25793553)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2r_q2dot.pdf}}%
    \put(0.08016256,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2r_q2dot.pdf}}%
    \put(0.11056941,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2r_q2dot.pdf}}%
    \put(0.14097626,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2r_q2dot.pdf}}%
    \put(0.17138311,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2r_q2dot.pdf}}%
    \put(0.20178996,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2r_q2dot.pdf}}%
    \put(0.23219681,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2r_q2dot.pdf}}%
    \put(0.26260365,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2r_q2dot.pdf}}%
    \put(0.29301052,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2r_q2dot.pdf}}%
    \put(0.32341736,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.20177476,0.00856376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2r_q2dot.pdf}}%
    \put(0.06154139,0.03115266){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2r_q2dot.pdf}}%
    \put(0.06154139,0.05449133){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{2r_q2dot.pdf}}%
    \put(0.06154139,0.07782999){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{2r_q2dot.pdf}}%
    \put(0.06154139,0.10116866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{2r_q2dot.pdf}}%
    \put(0.06154139,0.12450733){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{2r_q2dot.pdf}}%
    \put(0.06154139,0.147846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{2r_q2dot.pdf}}%
    \put(0.06154139,0.17118466){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{2r_q2dot.pdf}}%
    \put(0.06154139,0.19452332){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{2r_q2dot.pdf}}%
    \put(0.06154139,0.21786199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{2r_q2dot.pdf}}%
    \put(0.06154139,0.24120066){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0.02388833,0.08295906){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_2(rad/s)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{2r_q2dot.pdf}}%
    \put(0.21128652,0.14300322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DLS ($\lambda = 0.22$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{2r_q2dot.pdf}}%
    \put(0.21128652,0.12945751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DLS ($\lambda = 0.17$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{2r_q2dot.pdf}}%
    \put(0.21128652,0.11591181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DLS ($\lambda = 0.10$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{2r_q2dot.pdf}}%
    \put(0.21128652,0.1023661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADLS ($\lambda = 0.17$,\end{tabular}}}}%
    \put(0.21128652,0.0920322){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $w_0 = 0.50$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{2r_q2dot.pdf}}%
    \put(0.21128652,0.0784865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADLS ($\lambda = 0.17$, \end{tabular}}}}%
    \put(0.21128652,0.0681526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $w_0 = 0.25$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{2r_q2dot.pdf}}%
    \put(0.21128652,0.0546069){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADLS ($\lambda = 0.17$, \end{tabular}}}}%
    \put(0.21128652,0.04427299){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $w_0 = 0.10$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{2r_q2dot.pdf}}%
    \put(0.40906623,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{2r_q2dot.pdf}}%
    \put(0.43947307,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{2r_q2dot.pdf}}%
    \put(0.46987992,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{2r_q2dot.pdf}}%
    \put(0.50028676,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{2r_q2dot.pdf}}%
    \put(0.5306936,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{2r_q2dot.pdf}}%
    \put(0.5611005,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{2r_q2dot.pdf}}%
    \put(0.59150734,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{2r_q2dot.pdf}}%
    \put(0.62191418,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{2r_q2dot.pdf}}%
    \put(0.65232102,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.53067845,0.00856376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{2r_q2dot.pdf}}%
    \put(0.39044505,0.03115266){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{2r_q2dot.pdf}}%
    \put(0.39044505,0.05449133){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{2r_q2dot.pdf}}%
    \put(0.39044505,0.07782999){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{2r_q2dot.pdf}}%
    \put(0.39044505,0.10116866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{2r_q2dot.pdf}}%
    \put(0.39044505,0.12450733){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{2r_q2dot.pdf}}%
    \put(0.39044505,0.147846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{2r_q2dot.pdf}}%
    \put(0.39044505,0.17118466){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{2r_q2dot.pdf}}%
    \put(0.39044505,0.19452332){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{2r_q2dot.pdf}}%
    \put(0.39044505,0.21786199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{2r_q2dot.pdf}}%
    \put(0.39044505,0.24120066){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0.35317029,0.08295906){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_2(rad/s)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{2r_q2dot.pdf}}%
    \put(0.53742012,0.0986493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EDLS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{2r_q2dot.pdf}}%
    \put(0.53742012,0.08547705){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE ($\gamma = 0.10$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{2r_q2dot.pdf}}%
    \put(0.53742012,0.07191116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE ($\gamma = 0.06$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{2r_q2dot.pdf}}%
    \put(0.53742012,0.05834527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE ($\gamma = 0.03$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{2r_q2dot.pdf}}%
    \put(0.73796986,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{2r_q2dot.pdf}}%
    \put(0.76837676,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{2r_q2dot.pdf}}%
    \put(0.7987836,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{2r_q2dot.pdf}}%
    \put(0.82919044,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{2r_q2dot.pdf}}%
    \put(0.85959728,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{2r_q2dot.pdf}}%
    \put(0.89000412,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{2r_q2dot.pdf}}%
    \put(0.92041097,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{2r_q2dot.pdf}}%
    \put(0.95081781,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{2r_q2dot.pdf}}%
    \put(0.98122465,0.0211866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.85958207,0.00856376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time [s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{2r_q2dot.pdf}}%
    \put(0.71934873,0.03115266){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{2r_q2dot.pdf}}%
    \put(0.71934873,0.05449133){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{2r_q2dot.pdf}}%
    \put(0.71934873,0.07782999){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{2r_q2dot.pdf}}%
    \put(0.71934873,0.10116866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{2r_q2dot.pdf}}%
    \put(0.71934873,0.12450733){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{2r_q2dot.pdf}}%
    \put(0.71934873,0.147846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{2r_q2dot.pdf}}%
    \put(0.71934873,0.17118466){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{2r_q2dot.pdf}}%
    \put(0.71934873,0.19452332){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{2r_q2dot.pdf}}%
    \put(0.71934873,0.21786199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{2r_q2dot.pdf}}%
    \put(0.71934873,0.24120066){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0.68262766,0.08295906){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_2(rad/s)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{2r_q2dot.pdf}}%
    \put(0.86567703,0.14559022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADLS ($\lambda = 0.26$, \end{tabular}}}}%
    \put(0.86567703,0.13525631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $w_0 = 1.00$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{2r_q2dot.pdf}}%
    \put(0.86567703,0.12171061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADLS ($\lambda = 0.22$, \end{tabular}}}}%
    \put(0.86567703,0.11137672){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $w_0 = 0.45$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{2r_q2dot.pdf}}%
    \put(0.86567703,0.09783101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADLS ($\lambda = 0.17$, \end{tabular}}}}%
    \put(0.86567703,0.08749711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $w_0 = 0.15$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{2r_q2dot.pdf}}%
    \put(0.86567703,0.07394996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE ($\gamma = 0.10$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{2r_q2dot.pdf}}%
    \put(0.86567703,0.06038407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE ($\gamma = 0.06$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{2r_q2dot.pdf}}%
    \put(0.86567703,0.04681818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE ($\gamma = 0.03$)\end{tabular}}}}%
    \put(0.00664452,0.24147391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.34551495,0.24147391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.67441861,0.24147391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> gen3_run.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gen3_run.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1605.67224121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58550251)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gen3_run.pdf}}%
    \put(0.06403397,0.45744671){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gen3_run.pdf}}%
    \put(0.06403397,0.51521555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gen3_run.pdf}}%
    \put(0.06403397,0.57298439){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.01449182,0.50798159){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pos (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gen3_run.pdf}}%
    \put(0.89074318,0.53687928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gen3_run.pdf}}%
    \put(0.89074318,0.52049011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gen3_run.pdf}}%
    \put(0.89074318,0.50388024){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gen3_run.pdf}}%
    \put(0.89220763,0.48185357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gen3_run.pdf}}%
    \put(0.89220763,0.46589024){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gen3_run.pdf}}%
    \put(0.89220763,0.44927726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gen3_run.pdf}}%
    \put(0.06403397,0.30852455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gen3_run.pdf}}%
    \put(0.06403397,0.35026195){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gen3_run.pdf}}%
    \put(0.06403397,0.39199932){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0.01444629,0.34903427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gen3_run.pdf}}%
    \put(0.06403397,0.18555924){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{gen3_run.pdf}}%
    \put(0.06403397,0.23169832){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{gen3_run.pdf}}%
    \put(0.06403397,0.27783743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.01345231,0.18464818){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Angles.\end{tabular}}}}}%
    \put(0.03064978,0.21519031){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{gen3_run.pdf}}%
    \put(0.86594082,0.21101786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{gen3_run.pdf}}%
    \put(0.86594082,0.19452351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{gen3_run.pdf}}%
    \put(0.86594082,0.17802915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{gen3_run.pdf}}%
    \put(0.06839352,0.02692508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{gen3_run.pdf}}%
    \put(0.15328428,0.02692508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{gen3_run.pdf}}%
    \put(0.23817505,0.02692508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{gen3_run.pdf}}%
    \put(0.3230658,0.02692508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{gen3_run.pdf}}%
    \put(0.40795658,0.02692508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{gen3_run.pdf}}%
    \put(0.49284736,0.02692508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{gen3_run.pdf}}%
    \put(0.57773813,0.02692508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{gen3_run.pdf}}%
    \put(0.66262891,0.02692508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}140\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{gen3_run.pdf}}%
    \put(0.74751968,0.02692508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}160\end{tabular}}}}%
    \put(0.06839352,0.00639339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{gen3_run.pdf}}%
    \put(0.06403397,0.04426298){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{gen3_run.pdf}}%
    \put(0.06403397,0.0940291){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{gen3_run.pdf}}%
    \put(0.06403397,0.14379522){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.01687206,0.04777122){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Commanded.\\\end{tabular}}}}}%
    \put(0.03120329,0.02989174){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Vels (rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{gen3_run.pdf}}%
    \put(0.87126106,0.14620678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{gen3_run.pdf}}%
    \put(0.87126106,0.12868141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{gen3_run.pdf}}%
    \put(0.87126106,0.11115604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{gen3_run.pdf}}%
    \put(0.87126106,0.09363067){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{gen3_run.pdf}}%
    \put(0.8716081,0.07503329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{gen3_run.pdf}}%
    \put(0.8716081,0.05750792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{gen3_run.pdf}}%
    \put(0.8716081,0.03998255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{gen3_run.pdf}}%
    \put(0.81277192,0.42716131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{gen3_run.pdf}}%
    \put(0.81891198,0.48390763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{gen3_run.pdf}}%
    \put(0.82234946,0.53844243){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.86936476,0.57180812){\rotatebox{1.0560031}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RPY (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{gen3_run.pdf}}%
  \end{picture}%
\endgroup%


==> gen3_visual_servo.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gen3_visual_servo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1699.1998291bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57462605)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gen3_visual_servo.pdf}}%
    \put(0.24576274,0.30997023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gen3_visual_servo.pdf}}%
    \put(0.32253384,0.30997023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gen3_visual_servo.pdf}}%
    \put(0.39930491,0.30997023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gen3_visual_servo.pdf}}%
    \put(0.47607599,0.30997023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gen3_visual_servo.pdf}}%
    \put(0.55284707,0.30997023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gen3_visual_servo.pdf}}%
    \put(0.62961815,0.30997023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gen3_visual_servo.pdf}}%
    \put(0.70638926,0.30997023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gen3_visual_servo.pdf}}%
    \put(0.24164315,0.33270415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gen3_visual_servo.pdf}}%
    \put(0.24164315,0.3795027){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gen3_visual_servo.pdf}}%
    \put(0.24164315,0.42630122){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gen3_visual_servo.pdf}}%
    \put(0.24164315,0.47309975){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gen3_visual_servo.pdf}}%
    \put(0.24164315,0.51989828){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0.1990383,0.44163221){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gen3_visual_servo.pdf}}%
    \put(0.24576274,0.56502741){\color[rgb]{0.23921569,0.20392157,0.54509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[1]}\end{tabular}}}}%
    \put(0.31869525,0.56502741){\color[rgb]{0.27058824,0.54509804,0.99215686}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[2]}\end{tabular}}}}%
    \put(0.3923955,0.56502741){\color[rgb]{0.09411765,0.84705882,0.78431373}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[3]}\end{tabular}}}}%
    \put(0.46532803,0.56502741){\color[rgb]{0.40784314,0.99215686,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[4]}\end{tabular}}}}%
    \put(0.53826056,0.56502741){\color[rgb]{0.8,0.9254902,0.20392157}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[5]}\end{tabular}}}}%
    \put(0.61119308,0.56502741){\color[rgb]{0.99215686,0.65882353,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[6]}\end{tabular}}}}%
    \put(0.68489333,0.56502741){\color[rgb]{0.90980392,0.29019608,0.04705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[7]}\end{tabular}}}}%
    \put(0.7578259,0.56502741){\color[rgb]{0.63137255,0.06666667,0.00392157}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[8]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{gen3_visual_servo.pdf}}%
    \put(0.68216579,0.45559466){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{gen3_visual_servo.pdf}}%
    \put(0.68216579,0.43849102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{gen3_visual_servo.pdf}}%
    \put(0.68216579,0.42118875){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{gen3_visual_servo.pdf}}%
    \put(0.74643134,0.45602684){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{gen3_visual_servo.pdf}}%
    \put(0.74643134,0.43875033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{gen3_visual_servo.pdf}}%
    \put(0.74643134,0.42130646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{gen3_visual_servo.pdf}}%
    \put(0.24576274,0.16606485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{gen3_visual_servo.pdf}}%
    \put(0.32253384,0.16606485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{gen3_visual_servo.pdf}}%
    \put(0.39930491,0.16606485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{gen3_visual_servo.pdf}}%
    \put(0.47607599,0.16606485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{gen3_visual_servo.pdf}}%
    \put(0.55284707,0.16606485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{gen3_visual_servo.pdf}}%
    \put(0.62961815,0.16606485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{gen3_visual_servo.pdf}}%
    \put(0.70638926,0.16606485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{gen3_visual_servo.pdf}}%
    \put(0.24164315,0.18122673){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{gen3_visual_servo.pdf}}%
    \put(0.24164315,0.22576325){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{gen3_visual_servo.pdf}}%
    \put(0.24164315,0.27029981){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0.19792568,0.23003613){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{gen3_visual_servo.pdf}}%
    \put(0.24112228,0.02215948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{gen3_visual_servo.pdf}}%
    \put(0.31789338,0.02215948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{gen3_visual_servo.pdf}}%
    \put(0.39466446,0.02215948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{gen3_visual_servo.pdf}}%
    \put(0.47143553,0.02215948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{gen3_visual_servo.pdf}}%
    \put(0.54820661,0.02215948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{gen3_visual_servo.pdf}}%
    \put(0.62497769,0.02215948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{gen3_visual_servo.pdf}}%
    \put(0.7017488,0.02215948){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.44133965,0.00344724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{gen3_visual_servo.pdf}}%
    \put(0.2370027,0.05031367){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{gen3_visual_servo.pdf}}%
    \put(0.2370027,0.07874272){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{gen3_visual_servo.pdf}}%
    \put(0.2370027,0.10717178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0.18047009,0.04484882){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Commanded Joint\end{tabular}}}}}%
    \put(0.19198113,0.04722728){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Velocities (rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{gen3_visual_servo.pdf}}%
    \put(0.69455228,0.10361141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{gen3_visual_servo.pdf}}%
    \put(0.69396837,0.08948232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{gen3_visual_servo.pdf}}%
    \put(0.69396837,0.07657626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{gen3_visual_servo.pdf}}%
    \put(0.69396837,0.06367017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{gen3_visual_servo.pdf}}%
    \put(0.74039022,0.1023884){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{gen3_visual_servo.pdf}}%
    \put(0.74039022,0.08948232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{gen3_visual_servo.pdf}}%
    \put(0.74039022,0.07657626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{gen3_visual_servo.pdf}}%
    \put(0.77056038,0.33839156){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{gen3_visual_servo.pdf}}%
    \put(0.77056038,0.36674755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{gen3_visual_servo.pdf}}%
    \put(0.77056038,0.39510354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{gen3_visual_servo.pdf}}%
    \put(0.77056038,0.42345953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{gen3_visual_servo.pdf}}%
    \put(0.77056038,0.45181553){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{gen3_visual_servo.pdf}}%
    \put(0.77056038,0.48017152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{gen3_visual_servo.pdf}}%
    \put(0.77056038,0.50852751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{gen3_visual_servo.pdf}}%
    \put(0.77056038,0.53688351){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0.81514862,0.44163217){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RPY (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{gen3_visual_servo.pdf}}%
    \put(0.07146894,0.55058747){\color[rgb]{0.23921569,0.20392157,0.54509804}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[1] t = 0.0 s (tag lock)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{gen3_visual_servo.pdf}}%
    \put(0.07146894,0.41504494){\color[rgb]{0.27058824,0.54509804,0.99215686}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[2] t = 9.5 s}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{gen3_visual_servo.pdf}}%
    \put(0.07146894,0.27950239){\color[rgb]{0.09411765,0.84705882,0.78431373}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[3] t = 19.1 s}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{gen3_visual_servo.pdf}}%
    \put(0.07146894,0.14395986){\color[rgb]{0.40784314,0.99215686,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[4] t = 28.6 s}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{gen3_visual_servo.pdf}}%
    \put(0.92853117,0.55058747){\color[rgb]{0.8,0.9254902,0.20392157}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[5] t = 38.1 s}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{gen3_visual_servo.pdf}}%
    \put(0.92853117,0.41504494){\color[rgb]{0.99215686,0.65882353,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[6] t = 47.6 s}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{gen3_visual_servo.pdf}}%
    \put(0.92853117,0.27950239){\color[rgb]{0.90980392,0.29019608,0.04705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[7] t = 57.2 s}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{gen3_visual_servo.pdf}}%
    \put(0.92853117,0.14395986){\color[rgb]{0.63137255,0.06666667,0.00392157}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{[8] t = 66.7 s}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> jparse_ablations_line_qdot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jparse_ablations_line_qdot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1119.69946289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78344431)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.66615115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.71808179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.77001242){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.5060386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.55178163){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.59752465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.37396861){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.41205106){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.45013354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.48151776){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(-0.03415874,0.72462216){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ref. Pos.\\(m)\end{tabular}}}}}%
    \put(-0.03433473,0.5953386){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pos. Err.\\(m)\end{tabular}}}}}%
    \put(-0.0341517,0.43937882){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ori. Err.\\(rad)\end{tabular}}}}}%
    \put(-0.03415874,0.3202924){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(-0.03433474,0.18274721){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint Vels.\\(rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.24707225){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.29068507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.33429795){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04793767,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{jparse_ablations_line_qdot.pdf}}%
    \put(0.23432518,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{jparse_ablations_line_qdot.pdf}}%
    \put(0.42071269,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{jparse_ablations_line_qdot.pdf}}%
    \put(0.60710021,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{jparse_ablations_line_qdot.pdf}}%
    \put(0.79348772,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{jparse_ablations_line_qdot.pdf}}%
    \put(0.97987523,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.04793767,0.07391412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.1130511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.16170121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{jparse_ablations_line_qdot.pdf}}%
    \put(0.04481183,0.21035139){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{jparse_ablations_line_qdot.pdf}}%
    \put(0.50716587,0.05258203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{jparse_ablations_line_qdot.pdf}}%
    \put(0.50716587,0.02662641){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Jacobian Projection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{jparse_ablations_line_qdot.pdf}}%
    \put(0.74978681,0.05258203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Safety Projection\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{jparse_ablations_line_qdot.pdf}}%
    \put(0.09733407,0.03912261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{jparse_ablations_line_qdot.pdf}}%
    \put(0.20870948,0.03912261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{jparse_ablations_line_qdot.pdf}}%
    \put(0.32008488,0.03912261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{\mathrm{ref}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> jparse_lfd_full_fig.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jparse_lfd_full_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1688.32824707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4960923)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jparse_lfd_full_fig.pdf}}%
    \put(0.07268971,0.46813061){\color[rgb]{0.49803922,0.7254902,0.85490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[1] t = 0.0 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jparse_lfd_full_fig.pdf}}%
    \put(0.07268971,0.3733623){\color[rgb]{0.32156863,0.61568627,0.8}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[2] t = 2.8 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jparse_lfd_full_fig.pdf}}%
    \put(0.07268971,0.27859399){\color[rgb]{0.18039216,0.49411765,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[3] t = 5.5 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{jparse_lfd_full_fig.pdf}}%
    \put(0.07268971,0.18382569){\color[rgb]{0.07058824,0.36470588,0.65098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[4] t = 8.3 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{jparse_lfd_full_fig.pdf}}%
    \put(0.07268971,0.0890574){\color[rgb]{0.03137255,0.23529412,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[5] t = 11.1 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{jparse_lfd_full_fig.pdf}}%
    \put(0.92731027,0.4681306){\color[rgb]{0.99215686,0.60392157,0.30588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[6] t = 16.6 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{jparse_lfd_full_fig.pdf}}%
    \put(0.92731027,0.3733623){\color[rgb]{0.96470588,0.46666667,0.1372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[7] t = 19.4 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{jparse_lfd_full_fig.pdf}}%
    \put(0.92731027,0.27859399){\color[rgb]{0.88627451,0.33333333,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[8] t = 22.2 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{jparse_lfd_full_fig.pdf}}%
    \put(0.92731027,0.18382569){\color[rgb]{0.7254902,0.23921569,0.00784314}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[9] t = 25.0 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{jparse_lfd_full_fig.pdf}}%
    \put(0.92731027,0.0890574){\color[rgb]{0.55686275,0.17647059,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[10] t = 27.8 s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.35045162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.37270849){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.39496535){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.41722222){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.4394791){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.46173596){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.1697732,0.42732059){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pos. (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{jparse_lfd_full_fig.pdf}}%
    \put(0.20961806,0.47097722){\color[rgb]{0.49803922,0.7254902,0.85490196}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[1]\end{tabular}}}}%
    \put(0.269859,0.47097722){\color[rgb]{0.32156863,0.61568627,0.8}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[2]\end{tabular}}}}%
    \put(0.33119523,0.47097722){\color[rgb]{0.18039216,0.49411765,0.7372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[3]\end{tabular}}}}%
    \put(0.39143617,0.47097722){\color[rgb]{0.07058824,0.36470588,0.65098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[4]\end{tabular}}}}%
    \put(0.45277238,0.47097722){\color[rgb]{0.03137255,0.23529412,0.49019608}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[5]\end{tabular}}}}%
    \put(0.57434954,0.47097722){\color[rgb]{0.99215686,0.60392157,0.30588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[6]\end{tabular}}}}%
    \put(0.63568576,0.47097722){\color[rgb]{0.96470588,0.46666667,0.1372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[7]\end{tabular}}}}%
    \put(0.69592673,0.47097722){\color[rgb]{0.88627451,0.33333333,0.03137255}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[8]\end{tabular}}}}%
    \put(0.75726295,0.47097722){\color[rgb]{0.7254902,0.23921569,0.00784314}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[9]\end{tabular}}}}%
    \put(0.81859916,0.47097722){\color[rgb]{0.55686275,0.17647059,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}[10].\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{jparse_lfd_full_fig.pdf}}%
    \put(0.70164324,0.40688728){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{jparse_lfd_full_fig.pdf}}%
    \put(0.70164324,0.38450938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{jparse_lfd_full_fig.pdf}}%
    \put(0.70164324,0.3620256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{jparse_lfd_full_fig.pdf}}%
    \put(0.78391397,0.40746107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{jparse_lfd_full_fig.pdf}}%
    \put(0.78391397,0.38485698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{jparse_lfd_full_fig.pdf}}%
    \put(0.78391397,0.36291405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.22444386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.26448117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.30451851){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0.1707108,0.27530532){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{jparse_lfd_full_fig.pdf}}%
    \put(0.26175833,0.16896116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}open\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{jparse_lfd_full_fig.pdf}}%
    \put(0.26531214,0.19811572){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}closed\end{tabular}}}}%
    \put(0.16982862,0.18654597){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Gripper\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{jparse_lfd_full_fig.pdf}}%
    \put(0.20961806,0.02033175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{jparse_lfd_full_fig.pdf}}%
    \put(0.31914703,0.02033175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{jparse_lfd_full_fig.pdf}}%
    \put(0.42867599,0.02033175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{jparse_lfd_full_fig.pdf}}%
    \put(0.53820499,0.02033175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{jparse_lfd_full_fig.pdf}}%
    \put(0.64773395,0.02033175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{jparse_lfd_full_fig.pdf}}%
    \put(0.75726295,0.02033175){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.20961805,0.00502759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{jparse_lfd_full_fig.pdf}}%
    \put(0.20942691,0.04028797){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{jparse_lfd_full_fig.pdf}}%
    \put(0.20942691,0.06690227){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.10053099){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{jparse_lfd_full_fig.pdf}}%
    \put(0.207545,0.13056696){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.16587132,0.11897865){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint Vels.\\(rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{jparse_lfd_full_fig.pdf}}%
    \put(0.5124176,0.04376749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{jparse_lfd_full_fig.pdf}}%
    \put(0.56161353,0.04360296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{jparse_lfd_full_fig.pdf}}%
    \put(0.61080947,0.04360296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{jparse_lfd_full_fig.pdf}}%
    \put(0.66000541,0.04360296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{jparse_lfd_full_fig.pdf}}%
    \put(0.70831289,0.04360296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{jparse_lfd_full_fig.pdf}}%
    \put(0.75839733,0.04360296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{jparse_lfd_full_fig.pdf}}%
    \put(0.80670481,0.04360296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{jparse_lfd_full_fig.pdf}}%
    \put(0.82067222,0.33924783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{jparse_lfd_full_fig.pdf}}%
    \put(0.82067222,0.36847514){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{jparse_lfd_full_fig.pdf}}%
    \put(0.82067222,0.39770245){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{jparse_lfd_full_fig.pdf}}%
    \put(0.82067222,0.42692976){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{jparse_lfd_full_fig.pdf}}%
    \put(0.82067222,0.45615707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.85090279,0.40244388){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RPY (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{jparse_lfd_full_fig.pdf}}%
    \put(0.07268971,0.48507549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Approach \& grasp\end{tabular}}}}%
    \put(0.92731027,0.48507549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Retract \& place\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> jparse_real_line_qdot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jparse_real_line_qdot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1119.85754395bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78333371)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.66605711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.71798042){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.76990373){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(-0.00800782,0.72300338){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ref. Pos. (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.50596716){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.55814154){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.61031592){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(-0.00800782,0.5795289){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pos. Err. (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{jparse_real_line_qdot.pdf}}%
    \put(0.05317082,0.37391582){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{jparse_real_line_qdot.pdf}}%
    \put(0.05317082,0.41601941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{jparse_real_line_qdot.pdf}}%
    \put(0.05317082,0.458123){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.010\end{tabular}}}}%
    \put(-0.00800121,0.43605441){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ori. Err. (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.24704795){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.2906496){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.33425122){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(-0.00800782,0.30400305){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{jparse_real_line_qdot.pdf}}%
    \put(0.05629622,0.09697665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{jparse_real_line_qdot.pdf}}%
    \put(0.24101257,0.09697665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{jparse_real_line_qdot.pdf}}%
    \put(0.42572891,0.09697665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{jparse_real_line_qdot.pdf}}%
    \put(0.61044528,0.09697665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{jparse_real_line_qdot.pdf}}%
    \put(0.79516165,0.09697665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{jparse_real_line_qdot.pdf}}%
    \put(0.97987796,0.09697665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.05629622,0.07390368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.13438812){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.16309622){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.19180432){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{jparse_real_line_qdot.pdf}}%
    \put(0.05317083,0.22051243){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(-0.02603242,0.17195169){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint Vels.\\(rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{jparse_real_line_qdot.pdf}}%
    \put(0.5689417,0.21123896){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{jparse_real_line_qdot.pdf}}%
    \put(0.62624102,0.21099055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{jparse_real_line_qdot.pdf}}%
    \put(0.68354035,0.21099055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{jparse_real_line_qdot.pdf}}%
    \put(0.74083967,0.21099055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{jparse_real_line_qdot.pdf}}%
    \put(0.79813899,0.21099055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{jparse_real_line_qdot.pdf}}%
    \put(0.85543837,0.21099055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{jparse_real_line_qdot.pdf}}%
    \put(0.9127377,0.21099055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{jparse_real_line_qdot.pdf}}%
    \put(0.16810509,0.0248246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{jparse_real_line_qdot.pdf}}%
    \put(0.28758457,0.0248246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{jparse_real_line_qdot.pdf}}%
    \put(0.40706405,0.0248246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{jparse_real_line_qdot.pdf}}%
    \put(0.68047383,0.02536318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE ($\gamma$=0.07)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> jparse_vs_default_xarm_teleop_inks.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jparse_vs_default_xarm_teleop_inks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1669.1796875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48255606)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.37213597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.40733758){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.44253919){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.18502404,0.41438488){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.51317045,0.46196475){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}J-PARSE\end{tabular}}}}%
    \put(0.92134141,0.4648164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}J-PARSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.72798255,0.42722015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.72798255,0.41155003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.72798255,0.39580577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.78621476,0.42732312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.78621476,0.41149461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.78621476,0.39580577){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.26318288){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.3008156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.33844831){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.18502404,0.30370892){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Position (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.51317045,0.35128879){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Default Controller (failed)\end{tabular}}}}%
    \put(0.07620369,0.46462637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Default Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.72798255,0.31654419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.72798255,0.30087407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.72798255,0.28512981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.78621476,0.31664716){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.78621476,0.30081865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.78621476,0.28512981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.16370578){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.19473304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.22576029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0.18593279,0.21364381){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22330351,0.05611271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.29129419,0.05611271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.35928487,0.05611271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.42727555,0.05611271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.49526622,0.05611271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.56325692,0.05611271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.6312476,0.05611271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.69923827,0.05611271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.76722894,0.05611271){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.22330351,0.04063299){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.0836324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.22120667,0.10978631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.18523871,0.06597206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Velocities\end{tabular}}}}}%
    \put(0.19764607,0.08726405){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.8051342,0.37473195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.8051342,0.4106601){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.8051342,0.44658825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.82762373,0.41791808){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RPY (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.8051342,0.26081251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.8051342,0.31032407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.82762372,0.30370892){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RPY (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.38044975,0.02227797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{jparse_vs_default_xarm_teleop_inks.pdf}}%
    \put(0.49284965,0.02227797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Default Controller (failed)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> jparse_vs_dls_line_qdot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jparse_vs_dls_line_qdot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1119.69946289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78344431)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.66615115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.71808179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.77001242){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.3099068,0.39979119){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(-0.03415874,0.29990837){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(-0.0341517,0.43414671){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ori. Err.\\(rad)\end{tabular}}}}}%
    \put(-0.03433473,0.57523204){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pos. Err.\\(m)\end{tabular}}}}}%
    \put(-0.03415874,0.7201436){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ref. Pos.\\(m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.5060386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.55687054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.60770248){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.37396861){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.41205106){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.45013354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.48821599){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.2470753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.29068687){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.33429844){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04793767,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.23432518,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.42071269,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.60710021,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.79348772,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.97987523,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.04793767,0.07391412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.12166045){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.15108986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.18051926){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.04481183,0.20994866){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(-0.03433473,0.18450009){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint Vels.\\(rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.16798774,0.02488393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.28748409,0.02482811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.40698044,0.02482811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.59228016,0.05467988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.59228016,0.02872424){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DLS $\lambda$ = 0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.8078457,0.05539155){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DLS $\lambda$ = 0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{jparse_vs_dls_line_qdot.pdf}}%
    \put(0.80957061,0.02872424){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DLS $\lambda$ = 0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{jparse_vs_dls_line_qdot.pdf}}%
  \end{picture}%
\endgroup%


==> jparse_vs_jsafety_line_qdot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jparse_vs_jsafety_line_qdot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1119.69946289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78344431)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.66615115){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.71808179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.77001242){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(-0.03433473,0.5643706){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pos. Err.\\(m)\end{tabular}}}}}%
    \put(-0.03415874,0.6965521){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ref. Pos.\\(m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.5060386){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.55826539){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.61049219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.37396861){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.41205106){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.45013354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.48285741){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(-0.0341517,0.43567442){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ori. Err.\\(rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.24709051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.2906957){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.33430086){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(-0.03415874,0.29395923){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04793767,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.23432518,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.42071269,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.60710021,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.79348772,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.97987523,0.09699034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.04793767,0.07391412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.10992024){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.14079123){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.17166221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.04481183,0.20253314){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(-0.03433473,0.19119832){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint Vels.\\(rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.5418523,0.02488951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.72102145,0.02488951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Jacobian Safety\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.10630908,0.0266845){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.21768448,0.0266845){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{jparse_vs_jsafety_line_qdot.pdf}}%
    \put(0.32905989,0.0266845){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{\mathrm{ref}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> jparse_vs_pinv_line_qdot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jparse_vs_pinv_line_qdot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1119.1295166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7838433)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.6664904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.71844749){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.77040457){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(-0.03417614,0.72347372){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ref. Pos.\\(m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.50629631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.54013224){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.5739682){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.60780414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.63627877){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(-0.03435222,0.5799059){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pos. Err.\\(m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.37415906){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.41226091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.45036278){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.48042266){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(-0.0341691,0.43633807){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ori. Err.\\(rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.24719808){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.29083311){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.3344682){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(-0.03417614,0.30420081){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04796208,0.09703974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.23434267,0.09703974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.42072323,0.09703974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.60710381,0.09703974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.79348437,0.09703974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.97986498,0.09703974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.04796208,0.07395176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.12140189){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.16703711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.04483465,0.20597063){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(-0.03435222,0.17206355){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Joint Vels.\\(rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.61264373,0.0247179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.78118151,0.0247179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pseudo-Inverse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.1143364,0.02728076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.22576853,0.02728076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{jparse_vs_pinv_line_qdot.pdf}}%
    \put(0.33720065,0.02728076){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{\mathrm{ref}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> puma_final_qdot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'puma_final_qdot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1127.8314209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77827235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.68377952){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.72050082){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.75722212){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(-0.00191248,0.67564342){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ref.Pos. (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.50267388){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.5349574){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.5672409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.59952439){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0075\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.6318079){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0100\end{tabular}}}}%
    \put(-0.00194276,0.52627931){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pos.Err. (m)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.3714615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.41150041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.45153934){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.010\end{tabular}}}}%
    \put(-0.00163469,0.37943976){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ori. Err. (rad)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.24540352){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.27729499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.30918646){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.34107793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.075\end{tabular}}}}%
    \put(-0.00110923,0.29123093){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ICN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{puma_final_qdot.pdf}}%
    \put(0.07633535,0.09629102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{puma_final_qdot.pdf}}%
    \put(0.23641757,0.09629102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{puma_final_qdot.pdf}}%
    \put(0.39649975,0.09629102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{puma_final_qdot.pdf}}%
    \put(0.55658199,0.09629102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{puma_final_qdot.pdf}}%
    \put(0.71666417,0.09629102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{puma_final_qdot.pdf}}%
    \put(0.87674635,0.09629102){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.07633535,0.07338118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.12401448){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.17243715){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{puma_final_qdot.pdf}}%
    \put(0.07323205,0.22085977){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(-0.01524364,0.13039618){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Joint Vels.\end{tabular}}}}}%
    \put(-0.00198163,0.13719496){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(rad/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{puma_final_qdot.pdf}}%
    \put(0.17399002,0.02464908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{puma_final_qdot.pdf}}%
    \put(0.29262477,0.02464908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{puma_final_qdot.pdf}}%
    \put(0.41125952,0.02464908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{puma_final_qdot.pdf}}%
    \put(0.68501739,0.02522827){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma=0.05$\end{tabular}}}}%
    \put(0.53466943,0.02539587){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}J-PARSE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{puma_final_qdot.pdf}}%
    \put(0.84908745,0.02546082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma=0.1$\end{tabular}}}}%
  \end{picture}%
\endgroup%

